AUTOLEX: An Automatic Framework for Linguistic Exploration

Each language has its own complex systems of word, phrase, and sentence construction, the guiding principles of which are often summarized in grammar descriptions for the consumption of linguists or language learners. However, manual creation of such descriptions is a fraught process, as creating descriptions which describe the language in "its own terms" without bias or error requires both a deep understanding of the language at hand and linguistics as a whole. We propose an automatic framework AutoLEX that aims to ease linguists' discovery and extraction of concise descriptions of linguistic phenomena. Specifically, we apply this framework to extract descriptions for three phenomena: morphological agreement, case marking, and word order, across several languages. We evaluate the descriptions with the help of language experts and propose a method for automated evaluation when human evaluation is infeasible.

==> images/english-human-results.tex <==
%Q1
\pgfplotstableread[row sep=\\,col sep=&]{
Type & precise  & too-specific & too-general & not-a-rule \\
CaseMarking	& 2 & 0  & 1 & 0 \\
 WordOrder	& 3 & 1  & 7 & 0 \\ %dummy
Agreement	& 4 & 2  & 3 & 6 \\
 }\engdata
 
%Q2
 \pgfplotstableread[row sep=\\,col sep=&]{
Type & yes-precisely  & yes-somewhat & no-but-aware & no-not-aware \\
CaseMarking	& 2 & 0  & 0 & 1 \\
 WordOrder	& 4 & 2  & 3 & 2 \\ 
Agreement	& 1 & 2  & 2 & 4 \\
 }\engdataq
 
 
 %Q3
\pgfplotstableread[row sep=\\,col sep=&]{
Type & yes  & no & partially-correct \\
CaseMarking	& 2 & 0  & 0 \\
 WordOrder	& 2 & 3  & 3  \\ 
Agreement	& 7 & 7  & \\
 }\engdataqq
 
 %Q1
\pgfplotstableread[row sep=\\,col sep=&]{
Type & precise  & too-specific & too-general & not-a-rule \\
CaseMarking	& 61 & 17  & 18 & 19 \\
 WordOrder	& 1 & 3  & 2 & 5 \\ 
Agreement	& 10 & 7  & 12 & 6 \\
 }\greekdata
 
%Q2
 \pgfplotstableread[row sep=\\,col sep=&]{
Type & yes-precisely  & yes-somewhat & no-but-aware & no-not-aware \\
CaseMarking	& 24 & 36  & 36 & 0 \\
 WordOrder	& 1 & 4  &  1 & 1 \\ 
Agreement	& 6 & 13  & 10 & 1 \\
 }\greekdataq
 
\pgfplotstableread[row sep=\\,col sep=&]{
Type & yes  & no & partially-correct \\
CaseMarking	& 55 & 35  & 23 \\
 WordOrder	& 2 & 3  & 2  \\ 
Agreement	& 13 & 10  & 9 \\
 }\greekdataqq
 
 
\begin{figure*}
\begin{tikzpicture}[trim left=-0.85cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
           bar width=.15cm,
            width=5.5cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={CaseMarking, WordOrder, Agreement},
            symbolic x coords={CaseMarking, WordOrder, Agreement},
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
            title={\small \textcolor{blue}{$\blacksquare$} precise
             \textcolor{brown}{$\blacksquare$} too-specific \\
           \small   \textcolor{teal}{$\blacksquare$} too-general
              \textcolor{red}{$\blacksquare$} not-a-rule \\\\},  
             title style={yshift=-.2cm,font=\small,align=center},
            ymin=0,ymax=10,
            ytick={2, 4,6,8},
             ylabel shift={-.1cm},
            ylabel near ticks,
            ylabel={\small \textsc{number of rules}},
            enlarge x limits=0.2,
        ]
        % Greek
        \addplot [style={blue,fill=blue,bar shift=-.45cm}] table[x=Type,y=precise]{\engdata};
        \addplot [style={brown,fill=brown,bar shift=-.25cm}] table[x=Type,y=too-specific]{\engdata};
        \addplot [style={teal,fill=teal,bar shift=-0.05cm}] table[x=Type,y=too-general]{\engdata};
        \addplot [style={red,fill=red,bar shift=.15cm}] table[x=Type,y=not-a-rule]{\engdata};
       % 
       
      
        
    
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[trim left=-4.85cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
           bar width=.15cm,
            width=5.5cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={CaseMarking, WordOrder, Agreement},
            symbolic x coords={CaseMarking, WordOrder, Agreement},
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
            title={\small \textcolor{blue}{$\blacksquare$} yes-precisely
             \textcolor{brown}{$\blacksquare$} yes-somewhat \\
           \small   \textcolor{teal}{$\blacksquare$} no-but-aware
              \textcolor{red}{$\blacksquare$} no-not-aware  \\\\English},  
             title style={yshift=-.2cm,font=\small,align=center},
            ymin=0,ymax=8,
            ytick={2, 4, 6},
             ylabel shift={-.1cm},
            ylabel near ticks,
            % ylabel={\small \textsc{number of rules}},
            enlarge x limits=0.2,
        ]
        % Greek
        \addplot [style={blue,fill=blue,bar shift=-.45cm}] table[x=Type,y=yes-precisely]{\engdataq};
        \addplot [style={brown,fill=brown,bar shift=-.25cm}] table[x=Type,y= yes-somewhat]{\engdataq};
        \addplot [style={teal,fill=teal,bar shift=-.05cm}] table[x=Type,y=no-but-aware]{\engdataq};
        \addplot [style={red,fill=red,bar shift=.15cm}] table[x=Type,y=no-not-aware]{\engdataq};
       % 
       
      
        
    
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[trim left=-5.45cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
           bar width=.15cm,
            width=5.5cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={CaseMarking, WordOrder, Agreement},
            symbolic x coords={CaseMarking, WordOrder, Agreement},
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
            title={\small \textcolor{blue}{$\blacksquare$} yes
             \textcolor{brown}{$\blacksquare$} no \\
              \textcolor{teal}{$\blacksquare$} partially-correct \\\\ },  
             title style={yshift=-.2cm,font=\small,align=center},
            ymin=0,ymax=8,
            ytick={2, 4, 6},
             ylabel shift={-.1cm},
            ylabel near ticks,
            % ylabel={\small \textsc{number of rules}},
            enlarge x limits=0.2,
        ]
        % Greek
        \addplot [style={blue,fill=blue,bar shift=-.45cm}] table[x=Type,y=yes]{\engdataqq};
        \addplot [style={brown,fill=brown,bar shift=-.25cm}] table[x=Type,y= no]{\engdataqq};
        \addplot [style={teal,fill=teal,bar shift=-.05cm}] table[x=Type,y=partially-correct]{\engdataqq};
       % 
       
      
        
    
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[trim left=-0.85cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
           bar width=.15cm,
            width=5.5cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={CaseMarking, WordOrder, Agreement},
            symbolic x coords={CaseMarking, WordOrder, Agreement},
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
        %     title={\small \textcolor{blue}{$\blacksquare$} precise
        %      \textcolor{brown}{$\blacksquare$} too-specific \\
        %   \small   \textcolor{teal}{$\blacksquare$} too-general
        %       \textcolor{red}{$\blacksquare$} not-a-rule},  
        %      title style={yshift=-.2cm,font=\small,align=center},
            ymin=0,ymax=70,
            ytick={20, 40,60,80},
             ylabel shift={-.1cm},
            ylabel near ticks,
            ylabel={\small \textsc{number of rules}},
            enlarge x limits=0.2,
        ]
        % Greek
        \addplot [style={blue,fill=blue,bar shift=-.45cm}] table[x=Type,y=precise]{\greekdata};
        \addplot [style={brown,fill=brown,bar shift=-.25cm}] table[x=Type,y=too-specific]{\greekdata};
        \addplot [style={teal,fill=teal,bar shift=-0.05cm}] table[x=Type,y=too-general]{\greekdata};
        \addplot [style={red,fill=red,bar shift=.15cm}] table[x=Type,y=not-a-rule]{\greekdata};
       % 
       
      
        
    
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[trim left=-4.85cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
           bar width=.15cm,
            width=5.5cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={CaseMarking, WordOrder, Agreement},
            symbolic x coords={CaseMarking, WordOrder, Agreement},
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
        %     title={\small \textcolor{blue}{$\blacksquare$} yes-precisely
        %      \textcolor{brown}{$\blacksquare$} yes-somewhat \\
        %   \small   \textcolor{teal}{$\blacksquare$} no-but-aware
        %       \textcolor{red}{$\blacksquare$} no-not-aware },  
            title={\small Greek},
             title style={yshift=-.2cm,font=\small,align=center},
            ymin=0,ymax=40,
            ytick={10, 20, 40},
             ylabel shift={-.1cm},
            ylabel near ticks,
            %ylabel={\tiny \textsc{number of rules}},
            enlarge x limits=0.2,
        ]
        % Greek
        \addplot [style={blue,fill=blue,bar shift=-.45cm}] table[x=Type,y=yes-precisely]{\greekdataq};
        \addplot [style={brown,fill=brown,bar shift=-.25cm}] table[x=Type,y= yes-somewhat]{\greekdataq};
        \addplot [style={teal,fill=teal,bar shift=-.05cm}] table[x=Type,y=no-but-aware]{\greekdataq};
        \addplot [style={red,fill=red,bar shift=.15cm}] table[x=Type,y=no-not-aware]{\greekdataq};
       % 
       
      
        
    
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[trim left=-5.45cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
           bar width=.15cm,
            width=5.5cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={CaseMarking, WordOrder, Agreement},
            symbolic x coords={CaseMarking, WordOrder, Agreement},
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
            % title={\small \textcolor{blue}{$\blacksquare$} yes
            %  \textcolor{brown}{$\blacksquare$} no \\
            %   \textcolor{teal}{$\blacksquare$} partially-correct },  
            %  title style={yshift=-.2cm,font=\small,align=center},
            ymin=0,ymax=40,
            ytick={10, 20, 40},
             ylabel shift={-.1cm},
            ylabel near ticks,
           % ylabel={\tiny \textsc{number of rules}},
            enlarge x limits=0.2,
        ]
        % Greek
        \addplot [style={blue,fill=blue,bar shift=-.45cm}] table[x=Type,y=yes]{\greekdataqq};
        \addplot [style={brown,fill=brown,bar shift=-.25cm}] table[x=Type,y= no]{\greekdataqq};
        \addplot [style={teal,fill=teal,bar shift=-.05cm}] table[x=Type,y=partially-correct]{\greekdataqq};
       % 
       
      
        
    
    \end{axis}
\end{tikzpicture}
\vspace{-3mm}
    \caption{ Evaluating rule correctness (left), prior knowledge (middle) and readability (right). }
    \vspace{-3mm}
    \label{fig:q1_results_en}
\end{figure*}


% \begin{figure*}
% \begin{tikzpicture}[trim left=-0.85cm,trim right=0cm]
%     \begin{axis}[
%             ybar,
%             every axis plot post/.style={/pgf/number format/fixed},
%           bar width=.15cm,
%             width=5.5cm,
%             height=3cm,
%             ymajorgrids=false,
%             yminorgrids=false,
%             %every axis legend/.code={\let\addlegendentry\relax},
%             %legend={Wikipedia Size (in million articles)},
%             %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
%             %legend cell align={left},
%             %legend columns=4,
%             xtick={CaseMarking, WordOrder, Agreement},
%             symbolic x coords={CaseMarking, WordOrder, Agreement},
%             every x tick label/.append style={font=\tiny},
%             every y tick label/.append style={font=\tiny},
%             tick pos=left,
%             %hide y axis,
%             axis x line*=bottom,
%             axis y line*=left,
%             %nodes near coords,
%             %nodes near coords align={vertical},
%             %every node near coord/.append style={font=\tiny,color=Orchid},
%             %nodes near coords style={},
%             title={\small \textcolor{blue}{$\blacksquare$} precise
%              \textcolor{brown}{$\blacksquare$} too-specific \\
%           \small   \textcolor{teal}{$\blacksquare$} too-general
%               \textcolor{red}{$\blacksquare$} not-a-rule},  
%              title style={yshift=-.2cm,font=\small,align=center},
%             ymin=0,ymax=70,
%             ytick={20, 40,60,80},
%              ylabel shift={-.1cm},
%             ylabel near ticks,
%             ylabel={\small \textsc{number of rules}},
%             enlarge x limits=0.2,
%         ]
%         % Greek
%         \addplot [style={blue,fill=blue,bar shift=-.45cm}] table[x=Type,y=precise]{\greekdata};
%         \addplot [style={brown,fill=brown,bar shift=-.25cm}] table[x=Type,y=too-specific]{\greekdata};
%         \addplot [style={teal,fill=teal,bar shift=-0.05cm}] table[x=Type,y=too-general]{\greekdata};
%         \addplot [style={red,fill=red,bar shift=.15cm}] table[x=Type,y=not-a-rule]{\greekdata};
%       % 
       
      
        
    
%     \end{axis}
% \end{tikzpicture}
% %
% \begin{tikzpicture}[trim left=-4.85cm,trim right=0cm]
%     \begin{axis}[
%             ybar,
%             every axis plot post/.style={/pgf/number format/fixed},
%           bar width=.15cm,
%             width=5.5cm,
%             height=3cm,
%             ymajorgrids=false,
%             yminorgrids=false,
%             %every axis legend/.code={\let\addlegendentry\relax},
%             %legend={Wikipedia Size (in million articles)},
%             %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
%             %legend cell align={left},
%             %legend columns=4,
%             xtick={CaseMarking, WordOrder, Agreement},
%             symbolic x coords={CaseMarking, WordOrder, Agreement},
%             every x tick label/.append style={font=\tiny},
%             every y tick label/.append style={font=\tiny},
%             tick pos=left,
%             %hide y axis,
%             axis x line*=bottom,
%             axis y line*=left,
%             %nodes near coords,
%             %nodes near coords align={vertical},
%             %every node near coord/.append style={font=\tiny,color=Orchid},
%             %nodes near coords style={},
%             title={\small \textcolor{blue}{$\blacksquare$} yes-precisely
%              \textcolor{brown}{$\blacksquare$} yes-somewhat \\
%           \small   \textcolor{teal}{$\blacksquare$} no-but-aware
%               \textcolor{red}{$\blacksquare$} no-not-aware },  
%              title style={yshift=-.2cm,font=\small,align=center},
%             ymin=0,ymax=40,
%             ytick={10, 20, 40},
%              ylabel shift={-.1cm},
%             ylabel near ticks,
%             %ylabel={\tiny \textsc{number of rules}},
%             enlarge x limits=0.2,
%         ]
%         % Greek
%         \addplot [style={blue,fill=blue,bar shift=-.45cm}] table[x=Type,y=yes-precisely]{\greekdataq};
%         \addplot [style={brown,fill=brown,bar shift=-.25cm}] table[x=Type,y= yes-somewhat]{\greekdataq};
%         \addplot [style={teal,fill=teal,bar shift=-.05cm}] table[x=Type,y=no-but-aware]{\greekdataq};
%         \addplot [style={red,fill=red,bar shift=.15cm}] table[x=Type,y=no-not-aware]{\greekdataq};
%       % 
       
      
        
    
%     \end{axis}
% \end{tikzpicture}
% %
% \begin{tikzpicture}[trim left=-5.45cm,trim right=0cm]
%     \begin{axis}[
%             ybar,
%             every axis plot post/.style={/pgf/number format/fixed},
%           bar width=.15cm,
%             width=5.5cm,
%             height=3cm,
%             ymajorgrids=false,
%             yminorgrids=false,
%             %every axis legend/.code={\let\addlegendentry\relax},
%             %legend={Wikipedia Size (in million articles)},
%             %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
%             %legend cell align={left},
%             %legend columns=4,
%             xtick={CaseMarking, WordOrder, Agreement},
%             symbolic x coords={CaseMarking, WordOrder, Agreement},
%             every x tick label/.append style={font=\tiny},
%             every y tick label/.append style={font=\tiny},
%             tick pos=left,
%             %hide y axis,
%             axis x line*=bottom,
%             axis y line*=left,
%             %nodes near coords,
%             %nodes near coords align={vertical},
%             %every node near coord/.append style={font=\tiny,color=Orchid},
%             %nodes near coords style={},
%             title={\small \textcolor{blue}{$\blacksquare$} yes
%              \textcolor{brown}{$\blacksquare$} no \\
%               \textcolor{teal}{$\blacksquare$} partially-correct },  
%              title style={yshift=-.2cm,font=\small,align=center},
%             ymin=0,ymax=40,
%             ytick={10, 20, 40},
%              ylabel shift={-.1cm},
%             ylabel near ticks,
%           % ylabel={\tiny \textsc{number of rules}},
%             enlarge x limits=0.2,
%         ]
%         % Greek
%         \addplot [style={blue,fill=blue,bar shift=-.45cm}] table[x=Type,y=yes]{\greekdataqq};
%         \addplot [style={brown,fill=brown,bar shift=-.25cm}] table[x=Type,y= no]{\greekdataqq};
%         \addplot [style={teal,fill=teal,bar shift=-.05cm}] table[x=Type,y=partially-correct]{\greekdataqq};
%       % 
       
      
        
    
%     \end{axis}
% \end{tikzpicture}
% \vspace{-3mm}
%     \caption{ Evaluating rule correctness (left), prior knowledge (middle) and readability (right). \gn{It's pretty hard to see the ``word order'' rules here. Should we make this a ratio instead of a number so it's normalized to add to 1?}}
%     \vspace{-3mm}
%     \label{fig:q1_results}
% \end{figure*}

==> images/hmong-wordorder-results.tex <==
%WordOrder	distinct	5
%WordOrder	not_a_rule	10
%WordOrder	cannnot decide as the examples are incorrectly parsed	4

%WordOrder	Yes, precisely	5
%WordOrder	Yes, not exactly but somewhat	1

% subject-verb	hmn	syn-d3.0	99.06	98.94
% numeral-noun	hmn	syn-d20.0	76.92	76.2
% noun-adposition	hmn	syn-d5.0	96.07	95.55
%adjective-noun	hmn	syn-d20.0	58.7	54.62
%object-verb	hmn	baseline	87.41	87.41

\pgfplotstableread[row sep=\\,col sep=&]{
Type & precise & incorrect-parse & not-valid \\
correctness & 5 & 4 & 10\\
}\zeroshotdata


\pgfplotstableread[row sep=\\,col sep=&]{
Type & best & baseline \\
Subj-V & 99.06 & 98.94 \\
Obj-V & 87.41 & 87.41 \\
Adj-N & 58.70 & 54.62 \\
Num-N & 76.92 & 76.20 \\
Adp-N & 96.07 & 95.55 \\
}\automateddata

% \begin{tikzpicture}[trim left=-0.85cm,trim right=0cm]
%     \begin{axis}[
%             ybar,
%             every axis plot post/.style={/pgf/number format/fixed},
%           bar width=.15cm,
%             width=3cm,
%             height=4cm,
%             ymajorgrids=false,
%             yminorgrids=false,
%             %every axis legend/.code={\let\addlegendentry\relax},
%             %legend={Wikipedia Size (in million articles)},
%             %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
%             %legend cell align={left},
%             %legend columns=4,
%             xtick={correctness},
%             symbolic x coords={correctness},
%             every x tick label/.append style={font=\small},
%             every y tick label/.append style={font=\tiny},
%             tick pos=left,
%             %hide y axis,
%             axis x line*=bottom,
%             axis y line*=left,
%             %nodes near coords,
%             %nodes near coords align={vertical},
%             %every node near coord/.append style={font=\tiny,color=Orchid},
%             %nodes near coords style={},
%             title={\small \textcolor{blue}{$\blacksquare$} precise \textcolor{orange}{$\blacksquare$} incorrect-parse
%             \textcolor{teal}{$\blacksquare$} not-valid},  
%             title style={yshift=0cm,align=left},
%             ymin=0,ymax=15,
%             ytick={0,3,6,9,12},
%             ylabel shift={-.15cm},
%             ylabel near ticks,
%             ylabel={\small \textsc{number of rules}},
%             %ylabel near ticks,
%             %xlabel={}
%             enlarge x limits=0.2,
%         ]
%         \addplot [style={blue,fill=blue,bar shift=-0.3cm, bar width=.15cm}] table[x=Type,y=precise]{\zeroshotdata};
%         %
%         \addplot [style={orange,fill=orange,bar shift=-0.15cm, bar width=.15cm}] table[x=Type,y=incorrect-parse]{\zeroshotdata};
%         %
%          \addplot [style={teal,fill=teal,bar shift=0cm, bar width=.15cm}] table[x=Type,y=not-valid]{\zeroshotdata};
       
%     \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}[trim left=-1.cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
           bar width=.15cm,
            width=8cm,
            height=4cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={Subj-V,Adj-N, Obj-V, Num-N, Adp-N},
            symbolic x coords={Subj-V,Adj-N, Obj-V, Num-N, Adp-N},
            every x tick label/.append style={font=\small},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
            title={\small \textcolor{brown}{$\blacksquare$} syntactic-features \textcolor{yellow}{$\blacksquare$} baseline},  
            title style={yshift=-0.2cm,align=left},
            ymin=50,ymax=100,
            ytick={40,60,80,100},
            ylabel shift={-.3cm},
            ylabel near ticks,
            ylabel={\small \textsc{accuracy}},
            %ylabel near ticks,
            %xlabel={}
            enlarge x limits=0.2,
        ]
        % Greek
        \addplot [style={brown,fill=brown,bar shift=-0.08cm, bar width=.15cm}] table[x=Type,y=best]{\automateddata};
        \addplot [style={yellow,fill=yellow,bar shift=0.08cm}] table[x=Type,y=baseline]{\automateddata};
       %
        
    
    \end{axis}
\end{tikzpicture}

==> images/human-results.tex <==
%Q1
\pgfplotstableread[row sep=\\,col sep=&]{
Type & precise  & too-specific & too-general & not-a-rule \\
CaseMarking	& 0.67 & 0  & 0.33 & 0 \\
 WordOrder	& 0.27 & 0.09  & 0.63 & 0 \\ %dummy
Agreement	& 0.26 & 0.13  & 0.20 & 0.40 \\
 }\engdata
 
%Q2
 \pgfplotstableread[row sep=\\,col sep=&]{
Type & yes-precisely  & yes-somewhat & no-but-aware & no-not-aware \\
CaseMarking	& 0.67 & 0  & 0 & 0.33 \\
 WordOrder	& 0.36 & 0.18  & 0.27 & 0.18 \\ 
Agreement	& 0.11 & 0.22  & 0.22 & 0.44 \\
 }\engdataq
 
 
 %Q3
\pgfplotstableread[row sep=\\,col sep=&]{
Type & yes  & no & partially-correct \\
CaseMarking	& 1.0 & 0  & 0 \\
 WordOrder	& 0.28 & 0.42  & 0.28  \\ 
Agreement	& 0.5 & 0.5  & \\
 }\engdataqq
 
 
 %Q1
\pgfplotstableread[row sep=\\,col sep=&]{
Type & precise  & too-specific & too-general & not-a-rule \\
CaseMarking	& 0.53 & 0.14  & 0.15 & 0.16 \\
 WordOrder	& 0.09 & 0.27  & 0.27 & 0.45 \\ 
Agreement	& 0.28 & 0.20  & 0.34 & 0.17 \\
 }\greekdata
 
%Q2
 \pgfplotstableread[row sep=\\,col sep=&]{
Type & yes-precisely  & yes-somewhat & no-but-aware & no-not-aware \\
CaseMarking	& 0.25 & 0.375  & 0.375 & 0 \\
 WordOrder	& 0.14 & 0.57  &  0.14 & 0.14 \\ 
Agreement	& 0.20 & 0.43  & 0.33  & 0.03 \\
 }\greekdataq
 
\pgfplotstableread[row sep=\\,col sep=&]{
Type & yes  & no & partially-correct \\
CaseMarking	& 0.48 & 0.30  & 0.20 \\
 WordOrder	& 0.28 & 0.44  & 0.28  \\ 
Agreement	& 0.40 & 0.31  & 0.28 \\
 }\greekdataqq
 
 
\begin{figure*}
\begin{tikzpicture}[trim left=-0.85cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
           bar width=.15cm,
            width=5.5cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={CaseMarking, WordOrder, Agreement},
            symbolic x coords={CaseMarking, WordOrder, Agreement},
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
            title={\small \textcolor{blue}{$\blacksquare$} precise
             \textcolor{brown}{$\blacksquare$} too-specific \\
           \small   \textcolor{teal}{$\blacksquare$} too-general
              \textcolor{red}{$\blacksquare$} not-a-rule \\\\},  
             title style={yshift=-.2cm,font=\small,align=center},
            ymin=0,ymax=1,
            ytick={0.2, 0.4,0.6,0.8},
             ylabel shift={-.1cm},
            ylabel near ticks,
            ylabel={\small \textsc{Percentage of rules}},
            enlarge x limits=0.2,
        ]
        % Greek
        \addplot [style={blue,fill=blue,bar shift=-.45cm}] table[x=Type,y=precise]{\engdata};
        \addplot [style={brown,fill=brown,bar shift=-.25cm}] table[x=Type,y=too-specific]{\engdata};
        \addplot [style={teal,fill=teal,bar shift=-0.05cm}] table[x=Type,y=too-general]{\engdata};
        \addplot [style={red,fill=red,bar shift=.15cm}] table[x=Type,y=not-a-rule]{\engdata};
       % 
       
      
        
    
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[trim left=-4.85cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
           bar width=.15cm,
            width=5.5cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={CaseMarking, WordOrder, Agreement},
            symbolic x coords={CaseMarking, WordOrder, Agreement},
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
            title={\small \textcolor{blue}{$\blacksquare$} yes-precisely
             \textcolor{brown}{$\blacksquare$} yes-somewhat \\
           \small   \textcolor{teal}{$\blacksquare$} no-but-aware
              \textcolor{red}{$\blacksquare$} no-not-aware  \\\\English},  
             title style={yshift=-.2cm,font=\small,align=center},
            ymin=0,ymax=1,
            ytick={0.2, 0.4, 0.6, 0.8},
             ylabel shift={-.1cm},
            ylabel near ticks,
            % ylabel={\small \textsc{number of rules}},
            enlarge x limits=0.2,
        ]
        % Greek
        \addplot [style={blue,fill=blue,bar shift=-.45cm}] table[x=Type,y=yes-precisely]{\engdataq};
        \addplot [style={brown,fill=brown,bar shift=-.25cm}] table[x=Type,y= yes-somewhat]{\engdataq};
        \addplot [style={teal,fill=teal,bar shift=-.05cm}] table[x=Type,y=no-but-aware]{\engdataq};
        \addplot [style={red,fill=red,bar shift=.15cm}] table[x=Type,y=no-not-aware]{\engdataq};
       % 
       
      
        
    
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[trim left=-5.45cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
           bar width=.15cm,
            width=5.5cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={CaseMarking, WordOrder, Agreement},
            symbolic x coords={CaseMarking, WordOrder, Agreement},
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
            title={\small \textcolor{blue}{$\blacksquare$} yes
             \textcolor{brown}{$\blacksquare$} no \\
              \textcolor{teal}{$\blacksquare$} partially-correct \\\\ },  
             title style={yshift=-.2cm,font=\small,align=center},
            ymin=0,ymax=1,
            ytick={0.2, 0.4, 0.6, 0.8},
             ylabel shift={-.1cm},
            ylabel near ticks,
            % ylabel={\small \textsc{number of rules}},
            enlarge x limits=0.2,
        ]
        % Greek
        \addplot [style={blue,fill=blue,bar shift=-.45cm}] table[x=Type,y=yes]{\engdataqq};
        \addplot [style={brown,fill=brown,bar shift=-.25cm}] table[x=Type,y= no]{\engdataqq};
        \addplot [style={teal,fill=teal,bar shift=-.05cm}] table[x=Type,y=partially-correct]{\engdataqq};
       % 
       
      
        
    
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[trim left=-0.85cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
           bar width=.15cm,
            width=5.5cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={CaseMarking, WordOrder, Agreement},
            symbolic x coords={CaseMarking, WordOrder, Agreement},
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
        %     title={\small \textcolor{blue}{$\blacksquare$} precise
        %      \textcolor{brown}{$\blacksquare$} too-specific \\
        %   \small   \textcolor{teal}{$\blacksquare$} too-general
        %       \textcolor{red}{$\blacksquare$} not-a-rule},  
        %      title style={yshift=-.2cm,font=\small,align=center},
             ymin=0,ymax=1,
            ytick={0.2, 0.4, 0.6, 0.8},
             ylabel shift={-.1cm},
            ylabel near ticks,
            ylabel={\small \textsc{Percentage of rules}},
            enlarge x limits=0.2,
        ]
        % Greek
        \addplot [style={blue,fill=blue,bar shift=-.45cm}] table[x=Type,y=precise]{\greekdata};
        \addplot [style={brown,fill=brown,bar shift=-.25cm}] table[x=Type,y=too-specific]{\greekdata};
        \addplot [style={teal,fill=teal,bar shift=-0.05cm}] table[x=Type,y=too-general]{\greekdata};
        \addplot [style={red,fill=red,bar shift=.15cm}] table[x=Type,y=not-a-rule]{\greekdata};
       % 
       
      
        
    
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[trim left=-4.85cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
           bar width=.15cm,
            width=5.5cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={CaseMarking, WordOrder, Agreement},
            symbolic x coords={CaseMarking, WordOrder, Agreement},
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
        %     title={\small \textcolor{blue}{$\blacksquare$} yes-precisely
        %      \textcolor{brown}{$\blacksquare$} yes-somewhat \\
        %   \small   \textcolor{teal}{$\blacksquare$} no-but-aware
        %       \textcolor{red}{$\blacksquare$} no-not-aware },  
            title={\small Greek},
             title style={yshift=-.2cm,font=\small,align=center},
            ymin=0,ymax=1,
            ytick={0.2, 0.4, 0.6, 0.8},
             ylabel shift={-.1cm},
            ylabel near ticks,
            %ylabel={\tiny \textsc{number of rules}},
            enlarge x limits=0.2,
        ]
        % Greek
        \addplot [style={blue,fill=blue,bar shift=-.45cm}] table[x=Type,y=yes-precisely]{\greekdataq};
        \addplot [style={brown,fill=brown,bar shift=-.25cm}] table[x=Type,y= yes-somewhat]{\greekdataq};
        \addplot [style={teal,fill=teal,bar shift=-.05cm}] table[x=Type,y=no-but-aware]{\greekdataq};
        \addplot [style={red,fill=red,bar shift=.15cm}] table[x=Type,y=no-not-aware]{\greekdataq};
       % 
       
      
        
    
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[trim left=-5.45cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
           bar width=.15cm,
            width=5.5cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={CaseMarking, WordOrder, Agreement},
            symbolic x coords={CaseMarking, WordOrder, Agreement},
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
            % title={\small \textcolor{blue}{$\blacksquare$} yes
            %  \textcolor{brown}{$\blacksquare$} no \\
            %   \textcolor{teal}{$\blacksquare$} partially-correct },  
            %  title style={yshift=-.2cm,font=\small,align=center},
            ymin=0,ymax=1,
            ytick={0.2, 0.4, 0.6, 0.8},
             ylabel shift={-.1cm},
            ylabel near ticks,
           % ylabel={\tiny \textsc{number of rules}},
            enlarge x limits=0.2,
        ]
        % Greek
        \addplot [style={blue,fill=blue,bar shift=-.45cm}] table[x=Type,y=yes]{\greekdataqq};
        \addplot [style={brown,fill=brown,bar shift=-.25cm}] table[x=Type,y= no]{\greekdataqq};
        \addplot [style={teal,fill=teal,bar shift=-.05cm}] table[x=Type,y=partially-correct]{\greekdataqq};
       % 
       
      
        
    
    \end{axis}
\end{tikzpicture}
\vspace{-3mm}
    \caption{ Evaluating rule correctness (left), prior knowledge (middle) and feature correctness (right).
    Top plot shows the results for English while the bottom plot shows for Greek.}
    \vspace{-3mm}
    \label{fig:q1_results}
\end{figure*}

==> images/treebankresults.tex <==
%model lang treebank test baseline

\pgfplotstableread[row sep=\\,col sep=&]{
Type & fr-gsd & fr-partut & fr-pud & fr-fqb & fr-ftb & fr-spoken & base-fr-gsd & base-fr-partut & base-fr-pud & base-fr-fqb & base-fr-ftb & base-fr-spoken \\
Adj-N & 89.81 & 75.56 &	82.22 & 88.23 & 30.33 & 82.21 & 73.6 & 60  &67.78 & 70.73 & 69.28 & 	54.91\\
Obj-V & 97.61 &	97.7 &	99.27 &	79.93 &	96.86 &	95.18 & 	86.33 &	91.95 &	82.79 &	70.45 &	88.29 &	73.67 \\
Subj-V & 96.04 &	92.31 &	95.78 &	28.18 &	92.86 &	97.43 & 94.21 &	95.38 &	95.78 &	28.18 &	92.86 &	97.43	\\
}\zeroshotdata


\begin{tikzpicture}[trim left=-0.6cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
           bar width=.05cm,
            width=8.5cm,
            height=4cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={Subj-V,Adj-N, Obj-V},
            symbolic x coords={Subj-V,Adj-N, Obj-V},
            every x tick label/.append style={font=\small},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=Orchid},
            %nodes near coords style={},
            title={\small \textcolor{blue}{$\blacksquare$} fr-gsd  \textcolor{orange}{$\blacksquare$} fr-partut
            \textcolor{teal}{$\blacksquare$} fr-pud
            \textcolor{red}{$\blacksquare$} fr-ftb  
             \textcolor{brown}{$\blacksquare$} fr-fqb
            \textcolor{purple}{$\blacksquare$} fr-spoken},  
            title style={yshift=0cm,align=left},
            ymin=20,ymax=100,
            ytick={20,40,60,80,100},
            ylabel shift={-.15cm},
            ylabel near ticks,
            ylabel={\small \textsc{accuracy}},
            %ylabel near ticks,
            %xlabel={}
            enlarge x limits=0.2,
        ]
        % Greek
        \addplot [style={blue,fill=blue,opacity=0.4,bar shift=-0.3cm, bar width=.15cm}] table[x=Type,y=fr-gsd]{\zeroshotdata};
        \addplot [style={blue,fill=blue,bar shift=-0.3cm}] table[x=Type,y=base-fr-gsd]{\zeroshotdata};
       %
        \addplot [style={orange,fill=orange,opacity=0.4,bar shift=-0.15cm, bar width=.15cm}] table[x=Type,y=fr-partut]{\zeroshotdata};
        \addplot [style={orange,fill=orange,bar shift=-0.15cm}] table[x=Type,y=base-fr-partut]{\zeroshotdata};
        %
         \addplot [style={teal,fill=teal,opacity=0.4,bar shift=0cm, bar width=.15cm}] table[x=Type,y=fr-pud]{\zeroshotdata};
        \addplot [style={teal,fill=teal,bar shift=0cm}] table[x=Type,y=base-fr-pud]{\zeroshotdata};
        %
      
        \addplot [style={red,fill=red,opacity=0.4,bar shift=0.15cm, bar width=.15cm}] table[x=Type,y=fr-ftb]{\zeroshotdata};
        \addplot [style={red,fill=red,bar shift=0.15cm}] table[x=Type,y=base-fr-ftb]{\zeroshotdata};
        
         \addplot [style={brown,fill=brown,opacity=0.4,bar shift=0.3cm, bar width=.15cm}] table[x=Type,y=fr-fqb]{\zeroshotdata};
        \addplot [style={brown,fill=brown,bar shift=0.3cm}] table[x=Type,y=base-fr-fqb]{\zeroshotdata};
         %
         
         \addplot [style={purple,fill=purple,opacity=0.4,bar shift=0.45cm, bar width=.15cm}] table[x=Type,y=fr-spoken]{\zeroshotdata};
        \addplot [style={purple,fill=purple,bar shift=0.45cm}] table[x=Type,y=base-fr-spoken]{\zeroshotdata};
    
    \end{axis}
\end{tikzpicture}

==> images/wordorderresults.tex <==
%model	lang	baseline	syn	lex	spine	wiki	all
%adjective-noun	en	96.77	98.25	98.25	98.25	98.25	98.25
%adjective-noun	fr	73.6	73.8	92.52	93.14	74.84	94.39
%adjective-noun	es	68.1	71.08	82.65	87.13	73.69	87.13
%adjective-noun	el	99.29	99.29	99.29	99.29	99.29	99.29

\begin{tikzpicture}[trim left=-0.8cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
            bar width=.25cm,
            width=5.0cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={English, Spanish},
            symbolic x coords={English, Spanish},
            every x tick label/.append style={font=\small},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
            %nodes near coords,
            %nodes near coords align={vertical},
            %every node near coord/.append style={font=\tiny,color=purple},
            %nodes near coords style={},
           title={\small \textcolor{blue}{$\blacksquare$} baseline  \textcolor{brown}{$\blacksquare$} syntactic \\ \small \textcolor{teal}{$\blacksquare$} syntactic + lexical  \textcolor{purple}{$\blacksquare$} syntactic + semantic  \\
            \hspace{-4cm} \small Adj-Noun Word Order}, %\textcolor{purple}{$\blacksquare$} all},
            title style={yshift=-0.2cm,xshift=1.8cm,align=center},
            ymin=50,ymax=100,
            ytick={20,40,60,80,100},
            ylabel shift={-.15cm},
            ylabel near ticks,
            ylabel={\small \textsc{accuracy}},
            %ylabel near ticks,
            %xlabel={}
            enlarge x limits=0.6,
        ]
        % Baseline	
        \addplot [style={blue,fill=blue,bar shift=-.775cm}] coordinates {(English,96.77)};
        \addplot [style={blue,fill=blue,bar shift=-.775cm}] coordinates {(Spanish,68.1)};
        % \addplot [style={blue,fill=blue,bar shift=-.775cm}] coordinates {(Greek,99.29)};
       
        % Syntax
        \addplot [style={brown,fill=brown,bar shift=-.475cm}] coordinates {(English,	98.25)};
        \addplot [style={brown,fill=brown,bar shift=-.475cm}] coordinates {(Spanish,71.08)};
        % \addplot [style={brown,fill=brown,bar shift=-.475cm}] coordinates {(Greek,	99.29)};
        
        
        % Lexical  			
        \addplot [style={teal,fill=teal,bar shift=-.175cm}] coordinates {(English,98.25)};
        \addplot [style={teal,fill=teal,bar shift=-.175cm}] coordinates {(Spanish,82.65)};
        % \addplot [style={teal,fill=teal,bar shift=-.175cm}] coordinates {(Greek,	99.29)};
       
        % Spine 	 			
        \addplot [style={purple,fill=purple,bar shift=0.175cm}] coordinates {(English,98.25)};
        \addplot [style={purple,fill=purple,bar shift=0.175cm}] coordinates {(Spanish,87.13)};
        % \addplot [style={purple,fill=purple,bar shift=0.175cm}] coordinates {(Greek,99.29)};
        
        % % All  			
        % \addplot [style={purple,fill=purple,bar shift=.475cm}] coordinates {(English,98.25)};
        % \addplot [style={purple,fill=purple,bar shift=.475cm}] coordinates {(Spanish,87.13	)};
        % \addplot [style={purple,fill=purple,bar shift=.475cm}] coordinates {(Greek,99.29)};
        
    \end{axis}
\end{tikzpicture} \hspace{-.7cm}
%model	lang	baseline	syn	lex	spine	
%NOUN	el	49.72	94.87	94.18	94.96
%NOUN	hi	54.72	97.45	98.01	97.53
%NOUN	tr	54.65	64.52	64.83	73.9
\raisebox{0.1cm}{\begin{tikzpicture}[trim left=-4.5cm,trim right=0cm]
    \begin{axis}[
            ybar,
            every axis plot post/.style={/pgf/number format/fixed},
            bar width=.25cm,
            width=5.0cm,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            %every axis legend/.code={\let\addlegendentry\relax},
            %legend={Wikipedia Size (in million articles)},
            %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
            %legend cell align={left},
            %legend columns=4,
            xtick={Greek, Turkish},
            symbolic x coords={Greek, Turkish},
            every x tick label/.append style={font=\small},
            every y tick label/.append style={font=\tiny},
            tick pos=left,
            %hide y axis,
            axis x line*=bottom,
            axis y line*=left,
           title={{Noun Case Marking}},
            title style={yshift=-.2cm,font=\small,align=center},
            ymin=40,ymax=100,
            ytick={20,40,60,80,100},
            ylabel shift={-.15cm},
            ylabel near ticks,
            % ylabel={\small \textsc{accuracy}},
            %ylabel near ticks,
            %xlabel={}
            enlarge x limits=0.6,
        ]
        % Baseline	
        \addplot [style={blue,fill=blue,bar shift=-.775cm}] coordinates {(Greek,49.72)};
        % \addplot [style={blue,fill=blue,bar shift=-.775cm}] coordinates {(Hindi,54.72)};
        \addplot [style={blue,fill=blue,bar shift=-.775cm}] coordinates {(Turkish,54.65)};
       
        % Syntax
        \addplot [style={brown,fill=brown,bar shift=-.475cm}] coordinates {(Greek,	94.87)};
        % \addplot [style={brown,fill=brown,bar shift=-.475cm}] coordinates {(Hindi,97.45)};
        \addplot [style={brown,fill=brown,bar shift=-.475cm}] coordinates {(Turkish,	64.52)};
        
        
        % Lexical  			
        \addplot [style={teal,fill=teal,bar shift=-.175cm}] coordinates {(Greek,94.18)};
        % \addplot [style={teal,fill=teal,bar shift=-.175cm}] coordinates {(Hindi,98.01)};
        \addplot [style={teal,fill=teal,bar shift=-.175cm}] coordinates {(Turkish,	64.83)};
       
        % Spine 	 			
        \addplot [style={purple,fill=purple,bar shift=0.175cm}] coordinates {(Greek,94.96)};
        % \addplot [style={purple,fill=purple,bar shift=0.175cm}] coordinates {(Hindi,97.53)};
        \addplot [style={purple,fill=purple,bar shift=0.175cm}] coordinates {(Turkish,73.90)};
        
    \end{axis}
\end{tikzpicture}}

% %model	lang	baseline	syn	lex	spine	triples
% %Gender	el	44.68085106	73.58	64.91	70 63.83
% %Gender	hi	58.59	69.11	66.41	63.87 58.59
% %Gender	es	36.61	84.31	84.21	81.48 71.83
% %Gender	ta	65.9	100	63.64	0 68.18
% \begin{tikzpicture}[trim left=-0.6cm,trim right=0cm]
%     \begin{axis}[
%             ybar,
%             every axis plot post/.style={/pgf/number format/fixed},
%             bar width=.25cm,
%             width=8.5cm,
%             height=3cm,
%             ymajorgrids=false,
%             yminorgrids=false,
%             %every axis legend/.code={\let\addlegendentry\relax},
%             %legend={Wikipedia Size (in million articles)},
%             %legend style={draw=none,at={(0.2,1)},anchor=west,font=\small},
%             %legend cell align={left},
%             %legend columns=4,
%             xtick={Greek, Hindi, Spanish},
%             symbolic x coords={Greek, Hindi, Spanish},
%             every x tick label/.append style={font=\small},
%             every y tick label/.append style={font=\tiny},
%             tick pos=left,
%             %hide y axis,
%             axis x line*=bottom,
%             axis y line*=left,
%           title={{Gender Agreement}},
%             title style={yshift=-.2cm,font=\small,align=center},
%             ymin=30,ymax=100,
%             ytick={20,40,60,80,100},
%             ylabel shift={-.15cm},
%             ylabel near ticks,
%             ylabel={\small \textsc{ARM}},
%             %ylabel near ticks,
%             %xlabel={}
%             enlarge x limits=0.2,
%         ]
%         % Baseline	
%         \addplot [style={blue,fill=blue,bar shift=-.775cm}] coordinates {(Greek,44.68)};
%         \addplot [style={blue,fill=blue,bar shift=-.775cm}] coordinates {(Hindi,58.59)};
%         \addplot [style={blue,fill=blue,bar shift=-.775cm}] coordinates {(Spanish,36.61)};
       
%         % Syntax
%         \addplot [style={brown,fill=brown,bar shift=-.475cm}] coordinates {(Greek,	73.58)};
%         \addplot [style={brown,fill=brown,bar shift=-.475cm}] coordinates {(Hindi,69.11)};
%         \addplot [style={brown,fill=brown,bar shift=-.475cm}] coordinates {(Spanish,	84.31)};
        
        
%         % Lexical  			
%         \addplot [style={teal,fill=teal,bar shift=-.175cm}] coordinates {(Greek,64.91)};
%         \addplot [style={teal,fill=teal,bar shift=-.175cm}] coordinates {(Hindi,66.41)};
%         \addplot [style={teal,fill=teal,bar shift=-.175cm}] coordinates {(Spanish,	84.21)};
       
%         % Spine 	 			
%         \addplot [style={purple,fill=purple,bar shift=0.175cm}] coordinates {(Greek,70)};
%         \addplot [style={purple,fill=purple,bar shift=0.175cm}] coordinates {(Hindi,63.87)};
%         \addplot [style={purple,fill=purple,bar shift=0.175cm}] coordinates {(Spanish,81.48)};
        
%     \end{axis}
% \end{tikzpicture}

\vspace{-1em}


